3Dtrees.earth: community research infrastructure for tree and forest analysis using close-range LiDAR data

From individual trees to forest stands, three-dimensional structure shapes carbon, water, and energy flows, habitat conditions, and resource availability. Yet tree and forest structural attributes remain difficult to assess consistently across space and time. Close-range LiDAR (light detection and ranging) records detailed 3D structure from branches and trees to forest plots, including trees outside forests. However, broader reuse is constrained when data, acquisition context, processing, computation, and access conditions are maintained separately. We present 3Dtrees.earth, an operational community research infrastructure that brings close-range LiDAR datasets, analysis tools, and computing resources together while linking original observations to their metadata and processing outputs. As of 23 October 2026, the platform comprised 2,760 datasets, including 2,481 publicly visible datasets. These point cloud datasets span 46 countries on all six inhabited continents and include terrestrial, mobile, and uncrewed aerial laser scanning. Users can contribute and discover datasets, run standardized processing workflows on shared computing infrastructure, inspect point clouds and model predictions in the browser, and access data and processing outputs together with citation information. Workflows combine rule-based and machine-learning methods, with tools updated as methods advance. Outputs include raster products, individual-tree and semantic segmentation, and tree- and stand-level metrics. Original point clouds and processing records are retained, enabling reprocessing with improved tools while preserving provenance. With broader coverage, curation, and validation, this shared resource could extend individual surveys into a basis for model evaluation and benchmarking, cross-site synthesis, calibration and validation of larger-scale Earth observation products, and macroecological analysis.

==> figures/02_platform/dataset-page/revised/dataset_page_panels.tex <==
\begingroup
\input{figures/shared/figure2_style.tex}
\tikzset{
  dsbox/.style={draw=black!75, line width=0.7pt, rounded corners=2pt},
  dsleader/.style={draw=black!75, line width=0.6pt},
  dsbadge/.style={circle, fill=black!85, draw=none, text=white,
    font=\sffamily\scriptsize\bfseries, inner sep=0pt, minimum size=11pt},
}
\begin{tikzpicture}
\node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0)
  {\includegraphics[width=\dimexpr\linewidth-29pt\relax]{figures/02_platform/dataset-page/revised/dataset-details-height.jpg}};
\path[use as bounding box] (-14pt,-1pt) rectangle ([xshift=14pt,yshift=14pt]img.north east);
\begin{scope}[x={(img.south east)}, y={(img.north west)}]
\draw[dsbox] (0.0053,0.1099) rectangle (0.3333,0.9934);
\draw[dsbox] (0.0127,0.0517) rectangle (0.3207,0.1046);
\draw[dsbox] (0.3447,0.0066) rectangle (0.9940,0.9934);
\draw[dsbox] (0.3480,0.9311) rectangle (0.6347,0.9868);
\draw[dsbox] (0.8280,0.0132) rectangle (0.9907,0.3868);
\draw[dsleader] (-0.003,0.5483) -- (0.0053,0.5483);
\node[dsbadge] at (-0.017,0.5483) {a};
\draw[dsleader] (-0.003,0.0781) -- (0.0127,0.0781);
\node[dsbadge] at (-0.017,0.0781) {b};
\node[dsbadge,anchor=south] at (0.8343,1.005) {c};
\draw[dsleader] (0.4914,1.005) -- (0.4914,0.9868);
\node[dsbadge,anchor=south] at (0.4914,1.005) {e};
\draw[dsleader] (0.9907,0.2000) -- (1.003,0.2000);
\node[dsbadge] at (1.017,0.2000) {f};
\draw[dsbox] (0.8662,0.9430) rectangle (0.9567,0.9801);
\draw[dsleader] (0.9114,1.005) -- (0.9114,0.9801);
\node[dsbadge,anchor=south] at (0.9114,1.005) {g};
\draw[dsbox] (0.6365,0.9311) rectangle (0.7510,0.9868);
\draw[dsleader] (0.6937,1.005) -- (0.6937,0.9868);
\node[dsbadge,anchor=south] at (0.6937,1.005) {i};
\draw[dsbox] (0.7557,0.9377) rectangle (0.8024,0.9801);
\draw[dsleader] (0.7790,1.005) -- (0.7790,0.9801);
\node[dsbadge,anchor=south] at (0.7790,1.005) {h};
\end{scope}
\end{tikzpicture}%
\par\medskip
\begin{tikzpicture}
\node[anchor=south west, inner sep=0pt, outer sep=0pt] (img) at (0,0)
  {\includegraphics[width=\dimexpr\linewidth-29pt\relax]{figures/02_platform/dataset-page/revised/dataset-details-segmentation.jpg}};
\path[use as bounding box] (-14pt,-1pt) rectangle ([xshift=14pt,yshift=14pt]img.north east);
\begin{scope}[x={(img.south east)}, y={(img.north west)}]
\draw[dsbox] (0.0053,0.1099) rectangle (0.3333,0.9934);
\draw[dsbox] (0.0127,0.0517) rectangle (0.3207,0.1046);
\draw[dsbox] (0.3447,0.0066) rectangle (0.9940,0.9934);
\draw[dsbox] (0.3480,0.9311) rectangle (0.6347,0.9868);
\draw[dsbox] (0.8280,0.0132) rectangle (0.9907,0.3987);
\draw[dsleader] (-0.003,0.5483) -- (0.0053,0.5483);
\node[dsbadge] at (-0.017,0.5483) {a};
\draw[dsleader] (-0.003,0.0781) -- (0.0127,0.0781);
\node[dsbadge] at (-0.017,0.0781) {b};
\node[dsbadge,anchor=south] at (0.8343,1.005) {d};
\draw[dsleader] (0.4914,1.005) -- (0.4914,0.9868);
\node[dsbadge,anchor=south] at (0.4914,1.005) {e};
\draw[dsleader] (0.9907,0.2060) -- (1.003,0.2060);
\node[dsbadge] at (1.017,0.2060) {f};
\draw[dsbox] (0.8662,0.9430) rectangle (0.9567,0.9801);
\draw[dsleader] (0.9114,1.005) -- (0.9114,0.9801);
\node[dsbadge,anchor=south] at (0.9114,1.005) {g};
\draw[dsbox] (0.6365,0.9311) rectangle (0.7510,0.9868);
\draw[dsleader] (0.6937,1.005) -- (0.6937,0.9868);
\node[dsbadge,anchor=south] at (0.6937,1.005) {i};
\draw[dsbox] (0.7557,0.9377) rectangle (0.8024,0.9801);
\draw[dsleader] (0.7790,1.005) -- (0.7790,0.9801);
\node[dsbadge,anchor=south] at (0.7790,1.005) {h};
\end{scope}
\end{tikzpicture}%
\par
\endgroup


==> figures/02_platform/diagrams/revised/community_hub.tex <==
\hyphenpenalty=10000
\exhyphenpenalty=10000
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\footnotesize,
  hub/.style={draw=none, rounded corners=5pt, line width=0.9pt,
    fill=ftPlatform, align=center, text width=3.6cm, minimum height=1.6cm,
    inner xsep=6pt, inner ysep=5pt, text=ftInk},
  comm/.style={draw=none, rounded corners=5pt, line width=0.75pt,
    fill=ftField, align=center, text width=3.4cm, minimum height=1.5cm,
    inner xsep=5pt, inner ysep=4pt, text=ftInk},
  give/.style={-{Latex[length=2.2mm]}, line width=0.9pt, draw=ftLine},
  planned/.style={-{Latex[length=2.0mm]}, line width=0.65pt, draw=ftLine,
    dash pattern=on 3pt off 2pt},
  alab/.style={font=\sffamily\scriptsize, text=ftMuted, fill=white,
    inner sep=1.5pt, align=center}
]
\input{figures/shared/figure2_style.tex}

\node[hub] (db) at (0, 0)
  {\textbf{3Dtrees.earth platform}\\
   {\scriptsize contribution, processing,\\
    inspection, access}};

\node[comm] (prod) at (0, 3.6)
  {\textbf{Close-range LiDAR researchers and practitioners}\\
   {\scriptsize contributors}};
\node[comm, fill=ftWorkflow] (meth) at (-5.3, -3.4)
  {\textbf{Galaxy tool contributors}\\
   {\scriptsize method and model developers}};
\node[comm, text width=3.7cm] (reuse) at (5.45, -3.4)
  {\textbf{Forest and environmental researchers}\\
   {\scriptsize data reusers}\\
   {\scriptsize\color{ftMuted}ecology, remote sensing, \ldots}};

\draw[give] ([xshift=-0.75cm]prod.south) to[bend right=12]
  node[alab, left=5pt]{scans} ([xshift=-0.75cm]db.north);
\draw[give] ([xshift=0.75cm]db.north) to[bend right=12]
  node[alab, right=5pt]{processed, inspectable datasets\\and citation metadata}
  ([xshift=0.75cm]prod.south);

\draw[give] (meth.55) to[bend left=14]
  node[alab, pos=0.45, above left=2pt]{versioned\\Galaxy tools} (db.190);
\draw[planned] (db.223) to[bend left=14] (meth.5);
\node[alab, fill=none] at (-1.75, -3.5) {reviewed labels and\\benchmarks};

\draw[give] (db.-43) to[bend right=14] (reuse.175);
\node[alab, fill=none] at (1.75, -3.5) {prepared archives\\with citation metadata};
\draw[give] (reuse.125) to[bend right=14]
  node[alab, pos=0.45, above right=2pt]{dataset\\citation} (db.-10);

\node[font=\sffamily\scriptsize, text=ftMuted] at (0, -4.7)
  {\textcolor{ftLine}{\rule[0.12em]{0.5cm}{0.8pt}}\; operational today
   \qquad
   \textcolor{ftLine}{\rule[0.12em]{0.14cm}{0.7pt}\,\rule[0.12em]{0.14cm}{0.7pt}\,%
   \rule[0.12em]{0.14cm}{0.7pt}}\; planned};

\end{tikzpicture}


==> figures/02_platform/infrastructure/infrastructure.tex <==
\begingroup
\definecolor{dtInk}{HTML}{1F2933}
\definecolor{dtMuted}{HTML}{5B6B7A}
\definecolor{dtLine}{HTML}{7F8B96}
\definecolor{dtLineStrong}{HTML}{455664}
\definecolor{dtProcessing}{HTML}{E5EEF8}
\definecolor{dtOutput}{HTML}{F9F7E8}
\hyphenpenalty=10000
\exhyphenpenalty=10000
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{8.5}{10.5}\selectfont,
  text=dtInk,
  component/.style={draw=dtLineStrong,rounded corners=2.5pt,line width=.6pt,
    fill=white,minimum width=3.8cm,minimum height=1.75cm,text width=3.5cm,
    inner xsep=5pt,inner ysep=4pt,align=center,text=dtInk},
  label/.style={font=\sffamily\fontsize{8}{9.5}\selectfont,align=left,
    text=dtMuted,fill=white,inner sep=1.5pt},
  transfer/.style={{Latex[length=2.0mm]}-{Latex[length=2.0mm]},
    line width=.62pt,draw=dtLineStrong},
  reference/.style={line width=.5pt,draw=dtLine}
]
\draw[draw=dtLine,rounded corners=5pt,line width=.65pt]
  (-.4,-.6) rectangle (10.3,8.1);
\node[anchor=north east,font=\sffamily\bfseries\fontsize{10}{12}\selectfont]
  at (10.08,7.96) {3Dtrees.earth};
\node[component,minimum width=3cm,text width=2.7cm,minimum height=1.1cm]
  (user) at (1.9,9.55)
  {\textbf{User}\\[3pt]Browser on workstation};
\draw[transfer] (user.south) -- (1.9,7.075);
\node[label,anchor=west] at (2.04,8.62) {Interact};
\node[component] (browser) at (1.9,6.2)
  {\textbf{Web application}\\[3pt]
   Runs in the user's browser\\
   Contribute and discover\\
   Inspect and access};
\node[component] (app) at (7.5,6.2)
  {\textbf{Platform services}\\[3pt]
   API and workers\\
   Access and processing\\
   Archive preparation};
\draw[draw=dtLineStrong,fill=dtProcessing,rounded corners=5pt,line width=.65pt]
  (11.25,4.8) rectangle (15.25,8.1);
\node[align=center,anchor=north] at (13.25,7.88)
  {\textbf{Galaxy Europe}\\[3pt]External research compute};
\node[component,minimum width=3.4cm,text width=3.05cm,minimum height=1.3cm]
  (galaxy) at (13.25,6.2)
  {\textbf{3Dtrees tools}\\\textbf{and workflows}\\[3pt]Execution on Galaxy};
\node[component,minimum width=3.6cm,
  text width=3.3cm,minimum height=1.7cm] (db) at (4.6,3.4)
  {\textbf{Metadata database}\\[3pt]
   Supabase / PostgreSQL\\
   Datasets, access and\\processing records};
\node[component,fill=dtOutput,minimum width=9.9cm,
  text width=9.3cm,minimum height=1.4cm] (store) at (4.95,.7)
  {\textbf{File storage, University of Freiburg}\\[3pt]
   S3 object storage\\[2pt]
   \begin{tabular}{@{}r@{\quad\textcolor{dtLine}{|}\quad}l@{}}
     Original point clouds & Processed products\\
     Viewer assets & Prepared archives
   \end{tabular}};

\draw[transfer] (browser.east) -- (app.west);
\node[label,align=center,anchor=south] at (4.7,6.27) {Service\\requests};
\draw[transfer] (app.east) -- (galaxy.west);
\node[label,align=center,anchor=south] at (10.43,6.27) {Submit and\\monitor};

\draw[transfer] ([xshift=1.4cm]browser.south)
  -- ([xshift=1.4cm]browser.south |- db.north);
\node[label,anchor=west] at (3.38,4.79) {Metadata\\queries};
\draw[transfer] ([xshift=-1.5cm]app.south)
  -- ([xshift=-1.5cm]app.south |- db.north);
\node[label,anchor=west] at (6.08,4.79) {Records};

\draw[transfer] ([xshift=-.9cm]browser.south)
  -- ([xshift=-.9cm]browser.south |- store.north);
\node[label,anchor=west] at (1.08,1.97) {Upload point clouds\\View and download};
\draw[reference] (db.south) -- (db.south |- store.north);
\node[label,anchor=west] at (4.68,1.97) {File references};
\draw[transfer] ([xshift=1.3cm]app.south)
  -- ([xshift=1.3cm]app.south |- store.north);
\node[label,anchor=east] at (8.66,3.4) {Read files\\Prepare archives};
\draw[transfer] (galaxy.south) -- (13.25,.7) -- (store.east);
\node[label,anchor=east] at (13.1,2.6) {Read inputs\\Export results};
\end{tikzpicture}
\endgroup


==> figures/02_platform/processing/current-workflow/revised/processing_workflow.tex <==
\centering
\input{figures/shared/figure2_style.tex}
\hyphenpenalty=10000
\exhyphenpenalty=10000
{%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\footnotesize,
  io/.style={draw=ftLine, rounded corners=4pt, line width=0.6pt,
    fill=white, align=center, text width=5.5cm-12pt, minimum height=0.95cm,  %
    inner xsep=6pt, inner ysep=4pt, text=ftInk},
  proc/.style={draw=none, rounded corners=4pt,
    fill=ftWorkflow, align=center, text width=4.6cm-12pt, minimum height=0.95cm,  %
    inner xsep=6pt, inner ysep=4pt, text=ftInk},
  corestep/.style={draw=none, rounded corners=4pt, fill=white, align=center,
    text width=4.0cm, minimum height=0.8cm, inner xsep=5pt, inner ysep=3pt,
    font=\sffamily\scriptsize, text=ftInk},
  outchip/.style={draw=ftLine!80, rounded corners=4pt, line width=0.5pt,
    fill=ftField, align=left, minimum width=4.6cm, text width=4.25cm, minimum height=0.95cm,
    inner xsep=6pt, inner ysep=4pt, font=\sffamily\scriptsize, text=ftInk},
  pkgchip/.style={draw=ftLine, rounded corners=4pt, line width=0.6pt,
    fill=ftTeal!22, align=center, minimum width=5.6cm, minimum height=1.1cm,
    inner xsep=6pt, inner ysep=4pt, font=\sffamily\scriptsize, text=ftInk},
  arrow/.style={-{Latex[length=2.0mm]}, line width=0.65pt, draw=ftLine},
  buswire/.style={line width=0.55pt, draw=ftLine},
]

\node[io] (n0) at (0, 0.15) {\textbf{Contributed dataset}\\original TLS, MLS and ULS\\point clouds};
\node[proc, fill=ftStandard] (n1) at (0,-1.35) {\textbf{Standardization}\\technical checks};

\fill[rounded corners=4pt, ftWorkflow!55] (-2.43,-2.18) rectangle (3.07,-8.63);
\fill[rounded corners=4pt, ftWorkflow!75] (-2.59,-2.34) rectangle (2.91,-8.79);
\fill[rounded corners=4pt, ftWorkflow]    (-2.75,-2.50) rectangle (2.75,-8.95);

\node[font=\sffamily\footnotesize\bfseries, text=ftInk, anchor=north] at (0,-2.62) {Modular workflow};
\node[font=\sffamily\scriptsize, text=ftMuted, align=center, anchor=north] at (0,-3.05)
  {community Galaxy tools; point clouds are\\tiled, processed in parallel, reassembled};
\node[corestep] (cs1) at (0,-4.5) {\textbf{Raster products}\\surface, terrain and\\canopy models};
\node[corestep] (cs2) at (0,-5.75) {\textbf{Semantic and instance}\\\textbf{segmentation}\\leaf-wood and individual trees};
\node[corestep] (cs3) at (0,-6.95) {\textbf{Species prediction}\\per tree, European scope};
\node[corestep] (cs4) at (0,-7.95) {\textbf{Single-tree metrics}\\attributes per delineated tree};

\node[proc] (n4) at (0,-9.95) {\textbf{Viewer conversion}\\browser-ready assets};

\draw[arrow] (n0) -- (n1);
\draw[arrow] (n1) -- (0,-2.50);
\draw[arrow] (0,-8.95) -- (n4);

\node[font=\sffamily\footnotesize\bfseries, text=ftInk, anchor=south] at (6.2,-0.6) {Outputs};
\node[outchip] (o0) at (6.2,-1.35) {\textbf{Standardized point clouds}\\metadata, footprints};
\node[outchip] (o1) at (6.2,-4.5) {\textbf{Raster products}\\DSM, DTM, CHM,\\structural diversity};
\node[outchip] (o2) at (6.2,-6.25) {\textbf{Enriched point clouds}\\predicted leaf-wood separation,\\tree instances and species};
\node[outchip] (o3) at (6.2,-7.95) {\textbf{Single-tree metrics}\\estimated DBH, projected area\\and height};
\node[outchip] (o4) at (6.2,-9.95) {\textbf{Viewer assets}\\for in-browser inspection};

\draw[arrow] (n1.east)    -- (o0.west);
\draw[arrow] (2.75,-4.5) -- (o1.west);
\draw[arrow] (2.75,-6.25) -- (o2.west);
\draw[arrow] (2.75,-7.95) -- (o3.west);
\draw[arrow] (n4.east)    -- (o4.west);

\node[pkgchip] (pkg) at (3.0,-11.6) {\textbf{Download package}\\downloadable outputs bundled for reuse};
\foreach \y in {-1.35,-4.5,-6.25,-7.95} \draw[buswire] (8.5,\y) -- (8.95,\y);
\draw[buswire] (8.95,-1.35) -- (8.95,-11.6);
\draw[arrow] (8.95,-11.6) -- (pkg.east);
\end{tikzpicture}%
}%


==> figures/02_platform/screenshots/revised/figure5_panels.tex <==
\begingroup
\input{figures/shared/figure2_style.tex}
\ifdefined\figVrow\else\newlength{\figVrow}\fi
\setlength{\figVrow}{\dimexpr(\linewidth-6pt-1.6pt)*1000/2007\relax}
\tikzset{fvlabel/.style={font=\normalsize, anchor=north, inner sep=2pt}}
\newcommand\fvframe[1]{\fill[white, even odd rule] (#1.south west) rectangle (#1.north east) [rounded corners=4pt] (#1.south west) rectangle (#1.north east); \draw[black, line width=0.4pt, rounded corners=4pt] (#1.south west) rectangle (#1.north east);}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0pt] (a) at (0,0) {\includegraphics[height=\figVrow]{figures/02_platform/screenshots/revised/fig5_overview.jpg}};
\node[anchor=south west,inner sep=0pt] (b) at ([xshift=6pt+1.6pt]a.south east) {\includegraphics[height=\figVrow]{figures/02_platform/screenshots/revised/fig5_tree_semantic.png}};
\begin{scope}[x={(a.south east)}, y={(a.north west)}]
  \begin{scope} \clip (0,0) rectangle (1,1);
  \draw[black!45, line width=0.6pt, dash pattern=on 2pt off 1.5pt, line join=round] (0.5288,0.6159) -- (0.3613,0.5887) -- (0.1444,0.5528) -- (0.1425,0.5482) -- (0.1423,0.5440) -- (0.1432,0.4848) -- (0.1614,0.0265) -- (0.1628,0.0222) -- (0.1697,0.0207) -- (0.1996,0.0300) -- (0.2250,0.0382) -- (0.8627,0.2471) -- (0.8882,0.2556) -- (0.9399,0.2729) -- (0.9980,0.2927) -- (1.0033,0.2949) -- (0.9761,0.3141) -- (0.5393,0.6145) -- (0.5341,0.6154) -- cycle;
  \end{scope}
  \draw[draw={rgb,255:red,245;green,190;blue,0}, line width=1.3pt, line cap=round, dash pattern=on 0pt off 2.4pt] (0.1651,0.4343) -- (0.1398,0.5777) (0.1651,0.4343) -- (0.7988,0.4343) (0.1651,0.4343) -- (0.1412,0.4024) (0.1398,0.5777) -- (0.8214,0.5777) (0.1398,0.5777) -- (0.1120,0.5543) (0.7988,0.4343) -- (0.8214,0.5777) (0.7988,0.4343) -- (0.8202,0.4024) (0.8214,0.5777) -- (0.8462,0.5543) (0.1412,0.4024) -- (0.1120,0.5543) (0.1412,0.4024) -- (0.8202,0.4024) (0.1120,0.5543) -- (0.8462,0.5543) (0.8202,0.4024) -- (0.8462,0.5543);
  \coordinate (treeR) at (0.8815,0.4574);
  \filldraw[fill=black!70, draw=white, line width=0.6pt] (treeR) circle (1.6pt);
  \coordinate (boxL) at (0.11202644288171254,0.5542531841300297);
  \coordinate (cTop) at (0.06,0);
\end{scope}
\draw[overlay, white, line width=2.2pt, -{Stealth[round, length=2.2mm, width=1.9mm]}] (treeR) -- (b.west |- treeR);
\draw[overlay, black, line width=0.9pt, line cap=round, -{Stealth[round, length=2.2mm, width=1.9mm]}] (treeR) -- (b.west |- treeR);
\draw[overlay, white, line width=2.2pt, -{Stealth[round, length=2.2mm, width=1.9mm]}] (boxL) -| ([xshift=10pt, yshift=-22pt]a.south west);
\draw[overlay, black, line width=0.9pt, line cap=round, -{Stealth[round, length=2.2mm, width=1.9mm]}] (boxL) -| ([xshift=10pt, yshift=-22pt]a.south west);
\fvframe{a}\fvframe{b}
\node[fvlabel] at (a.south) {(a)};
\node[fvlabel] at (b.south) {(b)};
\node[anchor=north, fill={rgb,255:red,17;green,18;blue,20}, text=white, rounded corners=3pt, inner xsep=5pt, inner ysep=3pt, font=\sffamily\tiny\bfseries] at ([yshift=-5pt]b.north) {Isolated: Instance 1092};
\node[anchor=north west,inner sep=0pt] (c) at ([yshift=-22pt]a.south west)
  {\includegraphics[width=\linewidth]{figures/02_platform/screenshots/revised/fig5_transect.jpg}};
\fvframe{c}
\node[fvlabel] at (c.south) {(c)};
\end{tikzpicture}%
\endgroup


==> figures/03_outlook/revised/digital_twin_data_flow.tex <==
\centering
\input{figures/shared/figure2_style.tex}
\hyphenpenalty=10000
\begin{tikzpicture}[x=1cm, y=1cm,
  box/.style={rounded corners=4pt, fill=white, align=center, text width=3.1cm,
    minimum height=1.05cm, inner xsep=5pt, inner ysep=4pt, text=ftInk,
    font=\sffamily\footnotesize, draw=ftLine, line width=0.7pt},
  plan/.style={box, dash pattern=on 3pt off 2pt},
  half/.style={text width=1.3cm, inner xsep=3pt, font=\sffamily\scriptsize},
  sub/.style={font=\sffamily\scriptsize, text=ftMuted},
  arr/.style={-{Latex[length=2mm]}, line width=0.8pt, draw=ftLine},
  parr/.style={arr, dash pattern=on 3pt off 2pt},
  head/.style={font=\sffamily\footnotesize\bfseries, text=ftInk, align=center},
  lab/.style={font=\sffamily\scriptsize, text=ftMuted, align=center, inner sep=1pt},
]
\fill[ftField, rounded corners=5pt]    (-1.95,0.55) rectangle (1.95,8.0);
\fill[ftWorkflow, rounded corners=5pt] (2.55,0.55) rectangle (8.45,8.0);
\fill[ftStandard, rounded corners=5pt] (9.05,0.55) rectangle (12.95,8.0);
\node[head] at (0,7.6)    {Observational foundation};
\node[head] at (5.5,7.6)  {Forest Digital Twin Database};
\node[head] at (11.0,7.6) {Scientific and visual uses};

\node[box, fill=ftPlatform] (obs) at (0,6.45)
  {\textbf{3Dtrees.earth observations}\\{\scriptsize\color{ftMuted}retained scans and processing records}};
\node[plan] (inv) at (0,4.3)
  {\textbf{Provenance-linked tree inventories}\\{\scriptsize\color{ftMuted}validated attributes with source and processing links}};
\node[plan] (col) at (0,2.2)
  {\textbf{Co-located observations}\\{\scriptsize\color{ftMuted}environmental and sensor records}};

\node[box, text width=4.7cm] (id) at (5.5,6.45)
  {\textbf{Identity layer}\\{\scriptsize\color{ftMuted}persistent site and tree identifiers link measured and projected states over time}};
\node[box, text width=2.1cm, minimum height=1.25cm] (meas) at (4.2,4.3)
  {\textbf{Measured observation}\\{\scriptsize\color{ftMuted}traceable to source data}};
\node[box, text width=2.1cm, minimum height=1.25cm] (scen) at (6.8,4.3)
  {\textbf{Scenario projection}\\{\scriptsize\color{ftMuted}conditional on a model}};
\node[box, text width=4.7cm] (api) at (5.5,2.2)
  {\textbf{Shared data interface}\\{\scriptsize\color{ftMuted}preserves state type and temporal lineage}};

\node[box] (ana) at (11.0,6.45)
  {\textbf{Analysis, modelling and GIS}\\{\scriptsize\color{ftMuted}dashboards and scientific workflows}};
\node[box] (vfs) at (11.0,4.3)
  {\textbf{Virtual forest scenes}\\{\scriptsize\color{ftMuted}geometry generated from tree states}};
\node[box, half] (vr) at (10.08,2.2)
  {\textbf{Interactive exploration}\\{\scriptsize\color{ftMuted}Unreal Engine or browser}};
\node[box, half] (syn) at (11.92,2.2)
  {\textbf{Synthetic LiDAR}\\{\scriptsize\color{ftMuted}annotated virtual scans}};

\node[box, fill=white, text width=4.7cm] (gm) at (5.5,-0.75)
  {\textbf{Forest growth and dynamics model}\\{\scriptsize\color{ftMuted}companion-system prototype}};

\draw[parr] (obs.east) -- (id.west);
\draw[parr] (inv.east) -- (meas.west);
\draw[parr] (col.east) -- (api.west);
\draw[arr] (id.south -| meas.north) -- (meas.north);
\draw[arr] (id.south -| scen.north) -- (scen.north);
\draw[arr] (meas.south) -- (meas.south |- api.north);
\draw[arr] (scen.south) -- (scen.south |- api.north);
\draw[parr] (api.east) -- ++(0.35,0) |- (ana.west);
\draw[parr] (api.east) -- ++(0.35,0) |- (vfs.west);
\draw[arr] (vfs.south -| vr.north) -- (vr.north);
\draw[arr] (vfs.south -| syn.north) -- (syn.north);
\draw[arr] ([xshift=-1.2cm]api.south) -- node[lab, left=2pt] {initial\\conditions} ([xshift=-1.2cm]gm.north);
\draw[arr] ([xshift=1.2cm]gm.north) -- node[lab, right=2pt] {scenario\\projections} ([xshift=1.2cm]api.south);

\node[font=\sffamily\scriptsize, text=ftMuted, anchor=north] at (5.5,-1.65)
  {\textcolor{ftLine}{\rule[0.12em]{0.5cm}{0.9pt}}\; current foundation or companion-system prototype
   \qquad
   \textcolor{ftLine}{\rule[0.12em]{0.14cm}{0.8pt}\,\rule[0.12em]{0.14cm}{0.8pt}\,%
   \rule[0.12em]{0.14cm}{0.8pt}}\; planned product or connection};
\end{tikzpicture}

